Triplet Higgs bosons at $e^+e^-$ colliders

We investigate the possibility of probing the triplet Higgs boson sector via single charged Higgs production in the process $e^+ e^- \to H^+ l \nu_l$, at high energy electron-positron colliders, using the tree level $H^+W^-Z$ coupling which is a unique feature of such models. We find that even LEP-200 can give nontrivial information upto $M_{H^{\pm}} \simeq 120 $ GeV if the doublet -triplet mixing is not restricted by the current value of the $\rho$ parameter which is the case in models with a custodial symmetry. Further we point out that in such models, the 4-body, tree level decay $H^+ \to W^*Z^* \to 4$ fermions dominates and hence provides a very clean signal when the four fermions are leptons. At NLC the discovery range for the charged Higgs in triplet models via this process is $\sim 400$ GeV.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,248.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,283.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,396){\makebox(0,0)[r]{0.01}}
\put(1416.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,666.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,666.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,679){\makebox(0,0)[r]{0.1}}
\put(1416.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){50}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){100}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){150}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){200}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){250}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){300}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){350}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){400}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){450}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
%\put(45,495){\makebox(0,0){$\sigma(e^+ e^- \rightarrow l \nu_l H^+)$ (pb)}}
\put(828,23){\makebox(0,0){$ M_{H^+} $ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{200 GeV}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,858){\usebox{\plotpoint}}
\multiput(220.00,856.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(220.00,857.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(234.00,850.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(234.00,851.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(247.00,844.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(247.00,845.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(261.00,838.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(261.00,839.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(274.00,831.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(274.00,832.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(288.00,822.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(288.00,823.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(301.00,814.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(301.00,815.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(315.00,804.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(315.00,805.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(328.58,792.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(327.17,793.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(342.58,777.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(341.17,778.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(355.58,760.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(354.17,761.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(369.58,737.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(368.17,739.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(382.58,703.82)(0.494,-2.076){25}{\rule{0.119pt}{1.729pt}}
\multiput(381.17,707.41)(14.000,-53.412){2}{\rule{0.400pt}{0.864pt}}
\multiput(396.58,627.66)(0.493,-8.030){23}{\rule{0.119pt}{6.346pt}}
\multiput(395.17,640.83)(13.000,-189.828){2}{\rule{0.400pt}{3.173pt}}
\multiput(409.58,435.52)(0.494,-4.647){25}{\rule{0.119pt}{3.729pt}}
\multiput(408.17,443.26)(14.000,-119.261){2}{\rule{0.400pt}{1.864pt}}
\multiput(423.58,314.52)(0.493,-2.796){23}{\rule{0.119pt}{2.285pt}}
\multiput(422.17,319.26)(13.000,-66.258){2}{\rule{0.400pt}{1.142pt}}
\multiput(436.58,245.71)(0.494,-2.113){25}{\rule{0.119pt}{1.757pt}}
\multiput(435.17,249.35)(14.000,-54.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(450.58,187.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(449.17,191.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(463.59,133.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(462.17,136.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{500 GeV}}
\multiput(1328,767)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,696){\usebox{\plotpoint}}
\put(220.00,696.00){\usebox{\plotpoint}}
\multiput(234,693)(41.389,-3.184){0}{\usebox{\plotpoint}}
\put(260.33,687.24){\usebox{\plotpoint}}
\multiput(261,687)(38.744,-14.902){0}{\usebox{\plotpoint}}
\multiput(274,682)(41.406,-2.958){0}{\usebox{\plotpoint}}
\put(299.65,675.62){\usebox{\plotpoint}}
\multiput(301,675)(40.590,-8.698){0}{\usebox{\plotpoint}}
\multiput(315,672)(39.675,-12.208){0}{\usebox{\plotpoint}}
\put(339.64,664.67){\usebox{\plotpoint}}
\multiput(342,664)(41.028,-6.312){0}{\usebox{\plotpoint}}
\multiput(355,662)(39.093,-13.962){0}{\usebox{\plotpoint}}
\put(379.55,653.75){\usebox{\plotpoint}}
\multiput(382,653)(39.914,-11.404){0}{\usebox{\plotpoint}}
\multiput(396,649)(36.549,-19.680){0}{\usebox{\plotpoint}}
\put(418.26,639.36){\usebox{\plotpoint}}
\multiput(423,638)(38.744,-14.902){0}{\usebox{\plotpoint}}
\multiput(436,633)(40.590,-8.698){0}{\usebox{\plotpoint}}
\put(457.96,627.55){\usebox{\plotpoint}}
\multiput(463,626)(39.093,-13.962){0}{\usebox{\plotpoint}}
\multiput(477,621)(39.675,-12.208){0}{\usebox{\plotpoint}}
\put(497.14,613.94){\usebox{\plotpoint}}
\multiput(504,611)(38.744,-14.902){0}{\usebox{\plotpoint}}
\multiput(517,606)(39.914,-11.404){0}{\usebox{\plotpoint}}
\put(536.05,599.67){\usebox{\plotpoint}}
\multiput(544,596)(39.093,-13.962){0}{\usebox{\plotpoint}}
\multiput(558,591)(39.675,-12.208){0}{\usebox{\plotpoint}}
\put(574.94,585.31){\usebox{\plotpoint}}
\multiput(585,581)(39.675,-12.208){0}{\usebox{\plotpoint}}
\multiput(598,577)(38.155,-16.352){0}{\usebox{\plotpoint}}
\put(613.62,570.38){\usebox{\plotpoint}}
\multiput(625,566)(39.093,-13.962){0}{\usebox{\plotpoint}}
\multiput(639,561)(38.744,-14.902){0}{\usebox{\plotpoint}}
\put(652.48,555.79){\usebox{\plotpoint}}
\multiput(666,550)(37.690,-17.396){0}{\usebox{\plotpoint}}
\put(691.00,540.57){\usebox{\plotpoint}}
\multiput(693,540)(37.690,-17.396){0}{\usebox{\plotpoint}}
\multiput(706,534)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(728.33,522.51){\usebox{\plotpoint}}
\multiput(733,520)(38.155,-16.352){0}{\usebox{\plotpoint}}
\multiput(747,514)(38.744,-14.902){0}{\usebox{\plotpoint}}
\put(766.48,506.22){\usebox{\plotpoint}}
\multiput(774,503)(37.690,-17.396){0}{\usebox{\plotpoint}}
\multiput(787,497)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(803.86,488.24){\usebox{\plotpoint}}
\multiput(814,482)(38.155,-16.352){0}{\usebox{\plotpoint}}
\put(840.48,468.87){\usebox{\plotpoint}}
\multiput(842,468)(37.690,-17.396){0}{\usebox{\plotpoint}}
\multiput(855,462)(36.042,-20.595){0}{\usebox{\plotpoint}}
\put(876.94,449.12){\usebox{\plotpoint}}
\multiput(882,446)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(896,439)(35.353,-21.756){0}{\usebox{\plotpoint}}
\put(913.04,428.69){\usebox{\plotpoint}}
\multiput(923,423)(34.130,-23.628){0}{\usebox{\plotpoint}}
\put(948.35,406.94){\usebox{\plotpoint}}
\multiput(950,406)(35.353,-21.756){0}{\usebox{\plotpoint}}
\multiput(963,398)(34.918,-22.447){0}{\usebox{\plotpoint}}
\put(983.11,384.30){\usebox{\plotpoint}}
\multiput(990,379)(34.918,-22.447){0}{\usebox{\plotpoint}}
\put(1016.82,360.14){\usebox{\plotpoint}}
\multiput(1017,360)(33.779,-24.128){0}{\usebox{\plotpoint}}
\multiput(1031,350)(31.689,-26.814){0}{\usebox{\plotpoint}}
\put(1049.54,334.65){\usebox{\plotpoint}}
\multiput(1058,328)(31.689,-26.814){0}{\usebox{\plotpoint}}
\put(1081.42,308.07){\usebox{\plotpoint}}
\multiput(1085,305)(30.502,-28.156){0}{\usebox{\plotpoint}}
\put(1112.00,280.00){\usebox{\plotpoint}}
\multiput(1112,280)(27.187,-31.369){0}{\usebox{\plotpoint}}
\multiput(1125,265)(28.324,-30.347){0}{\usebox{\plotpoint}}
\put(1139.67,249.07){\usebox{\plotpoint}}
\put(1164.13,215.54){\usebox{\plotpoint}}
\multiput(1166,213)(20.426,-36.138){0}{\usebox{\plotpoint}}
\put(1184.19,179.25){\usebox{\plotpoint}}
\put(1198.78,140.55){\usebox{\plotpoint}}
\multiput(1206,115)(18.564,-37.129){0}{\usebox{\plotpoint}}
\put(1207,113){\usebox{\plotpoint}}
\put(1306,722){\makebox(0,0)[r]{1 TeV}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
%\put(1306,655){\makebox(0,0)[r]{1 TeV}}
%\multiput(1328,655)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1394,655){\usebox{\plotpoint}}
\put(220,765){\usebox{\plotpoint}}
\put(220.00,765.00){\usebox{\plotpoint}}
\put(240.36,761.02){\usebox{\plotpoint}}
\put(260.73,757.06){\usebox{\plotpoint}}
\multiput(261,757)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(281.16,753.47){\usebox{\plotpoint}}
\multiput(288,752)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(301.60,749.91){\usebox{\plotpoint}}
\put(322.04,746.38){\usebox{\plotpoint}}
\multiput(328,745)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(342.32,741.95){\usebox{\plotpoint}}
\put(362.75,738.34){\usebox{\plotpoint}}
\multiput(369,737)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(383.01,733.86){\usebox{\plotpoint}}
\put(403.44,730.28){\usebox{\plotpoint}}
\multiput(409,729)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(423.72,725.89){\usebox{\plotpoint}}
\put(444.14,722.25){\usebox{\plotpoint}}
\multiput(450,721)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(464.39,717.70){\usebox{\plotpoint}}
\put(484.77,713.80){\usebox{\plotpoint}}
\multiput(490,713)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(505.12,709.74){\usebox{\plotpoint}}
\put(525.37,705.21){\usebox{\plotpoint}}
\multiput(531,704)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(545.62,700.65){\usebox{\plotpoint}}
\put(566.00,696.77){\usebox{\plotpoint}}
\multiput(571,696)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(586.34,692.69){\usebox{\plotpoint}}
\put(606.60,688.16){\usebox{\plotpoint}}
\multiput(612,687)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(627.00,684.43){\usebox{\plotpoint}}
\put(647.06,679.14){\usebox{\plotpoint}}
\multiput(652,678)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(667.48,675.55){\usebox{\plotpoint}}
\put(687.61,670.77){\usebox{\plotpoint}}
\multiput(693,670)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(707.93,666.59){\usebox{\plotpoint}}
\put(728.19,662.11){\usebox{\plotpoint}}
\multiput(733,661)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(748.47,657.66){\usebox{\plotpoint}}
\put(768.72,653.13){\usebox{\plotpoint}}
\multiput(774,652)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(788.74,647.75){\usebox{\plotpoint}}
\put(809.00,643.54){\usebox{\plotpoint}}
\multiput(814,642)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(829.33,639.62){\usebox{\plotpoint}}
\put(849.38,634.30){\usebox{\plotpoint}}
\multiput(855,633)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(869.65,629.85){\usebox{\plotpoint}}
\put(889.91,625.31){\usebox{\plotpoint}}
\multiput(896,624)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(910.16,620.75){\usebox{\plotpoint}}
\put(930.42,616.29){\usebox{\plotpoint}}
\multiput(936,615)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(950.46,610.89){\usebox{\plotpoint}}
\put(970.71,606.35){\usebox{\plotpoint}}
\multiput(977,605)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(990.72,601.00){\usebox{\plotpoint}}
\put(1010.79,597.87){\usebox{\plotpoint}}
\put(1030.78,593.03){\usebox{\plotpoint}}
\multiput(1031,593)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1050.45,586.62){\usebox{\plotpoint}}
\put(1070.46,581.17){\usebox{\plotpoint}}
\multiput(1071,581)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1090.75,577.79){\usebox{\plotpoint}}
\put(1110.70,572.28){\usebox{\plotpoint}}
\multiput(1112,572)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1130.85,567.33){\usebox{\plotpoint}}
\put(1151.13,563.13){\usebox{\plotpoint}}
\multiput(1152,563)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1170.79,556.53){\usebox{\plotpoint}}
\put(1190.90,551.45){\usebox{\plotpoint}}
\multiput(1193,551)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1211.06,546.55){\usebox{\plotpoint}}
\put(1231.32,542.26){\usebox{\plotpoint}}
\multiput(1233,542)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1251.09,536.06){\usebox{\plotpoint}}
\put(1271.58,533.17){\usebox{\plotpoint}}
\multiput(1274,533)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1290.78,525.65){\usebox{\plotpoint}}
\put(1310.78,520.49){\usebox{\plotpoint}}
\multiput(1314,520)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1330.57,514.41){\usebox{\plotpoint}}
\put(1350.66,509.24){\usebox{\plotpoint}}
\multiput(1355,508)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1370.27,502.51){\usebox{\plotpoint}}
\put(1390.53,498.03){\usebox{\plotpoint}}
\multiput(1395,497)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1410.73,493.34){\usebox{\plotpoint}}
\put(1430.66,488.38){\usebox{\plotpoint}}
\put(1436,488){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1306,650.0){\makebox(0,0)[r]{2 TeV}}
\put(1328.0,650.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(220,823){\usebox{\plotpoint}}
\put(220,820.01){\rule{3.373pt}{1.200pt}}
\multiput(220.00,820.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(234,818.51){\rule{3.132pt}{1.200pt}}
\multiput(234.00,819.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(247,817.01){\rule{3.373pt}{1.200pt}}
\multiput(247.00,817.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(261,815.51){\rule{3.132pt}{1.200pt}}
\multiput(261.00,816.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(274,814.01){\rule{3.373pt}{1.200pt}}
\multiput(274.00,814.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(288,812.51){\rule{3.132pt}{1.200pt}}
\multiput(288.00,813.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(301,810.51){\rule{3.373pt}{1.200pt}}
\multiput(301.00,811.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(315,809.01){\rule{3.132pt}{1.200pt}}
\multiput(315.00,809.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(328,807.51){\rule{3.373pt}{1.200pt}}
\multiput(328.00,808.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(342,806.01){\rule{3.132pt}{1.200pt}}
\multiput(342.00,806.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(355,804.51){\rule{3.373pt}{1.200pt}}
\multiput(355.00,805.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(369,802.51){\rule{3.132pt}{1.200pt}}
\multiput(369.00,803.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(382,801.01){\rule{3.373pt}{1.200pt}}
\multiput(382.00,801.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(396,799.51){\rule{3.132pt}{1.200pt}}
\multiput(396.00,800.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(409,797.51){\rule{3.373pt}{1.200pt}}
\multiput(409.00,798.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(423,796.01){\rule{3.132pt}{1.200pt}}
\multiput(423.00,796.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(436,794.51){\rule{3.373pt}{1.200pt}}
\multiput(436.00,795.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(450,792.51){\rule{3.132pt}{1.200pt}}
\multiput(450.00,793.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(463,791.01){\rule{3.373pt}{1.200pt}}
\multiput(463.00,791.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(477,789.51){\rule{3.132pt}{1.200pt}}
\multiput(477.00,790.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(490,788.01){\rule{3.373pt}{1.200pt}}
\multiput(490.00,788.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(504,786.51){\rule{3.132pt}{1.200pt}}
\multiput(504.00,787.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(517,784.51){\rule{3.373pt}{1.200pt}}
\multiput(517.00,785.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(531,783.01){\rule{3.132pt}{1.200pt}}
\multiput(531.00,783.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(544,781.51){\rule{3.373pt}{1.200pt}}
\multiput(544.00,782.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(558,779.51){\rule{3.132pt}{1.200pt}}
\multiput(558.00,780.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(571,778.01){\rule{3.373pt}{1.200pt}}
\multiput(571.00,778.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(585,776.51){\rule{3.132pt}{1.200pt}}
\multiput(585.00,777.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(598,774.51){\rule{3.373pt}{1.200pt}}
\multiput(598.00,775.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(612,773.01){\rule{3.132pt}{1.200pt}}
\multiput(612.00,773.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(625,771.51){\rule{3.373pt}{1.200pt}}
\multiput(625.00,772.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(639,769.51){\rule{3.132pt}{1.200pt}}
\multiput(639.00,770.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(652,768.01){\rule{3.373pt}{1.200pt}}
\multiput(652.00,768.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(666,766.51){\rule{3.132pt}{1.200pt}}
\multiput(666.00,767.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(679,764.51){\rule{3.373pt}{1.200pt}}
\multiput(679.00,765.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(693,763.01){\rule{3.132pt}{1.200pt}}
\multiput(693.00,763.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(706,761.51){\rule{3.373pt}{1.200pt}}
\multiput(706.00,762.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(720,759.51){\rule{3.132pt}{1.200pt}}
\multiput(720.00,760.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(733,758.01){\rule{3.373pt}{1.200pt}}
\multiput(733.00,758.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(747,756.51){\rule{3.132pt}{1.200pt}}
\multiput(747.00,757.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(760,754.51){\rule{3.373pt}{1.200pt}}
\multiput(760.00,755.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(774,753.01){\rule{3.132pt}{1.200pt}}
\multiput(774.00,753.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(787,751.51){\rule{3.373pt}{1.200pt}}
\multiput(787.00,752.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(801,749.51){\rule{3.132pt}{1.200pt}}
\multiput(801.00,750.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(814,748.01){\rule{3.373pt}{1.200pt}}
\multiput(814.00,748.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(828,746.51){\rule{3.373pt}{1.200pt}}
\multiput(828.00,747.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(842,744.51){\rule{3.132pt}{1.200pt}}
\multiput(842.00,745.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(855,743.01){\rule{3.373pt}{1.200pt}}
\multiput(855.00,743.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(869,741.51){\rule{3.132pt}{1.200pt}}
\multiput(869.00,742.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(882,739.51){\rule{3.373pt}{1.200pt}}
\multiput(882.00,740.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(896,738.01){\rule{3.132pt}{1.200pt}}
\multiput(896.00,738.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(909,736.51){\rule{3.373pt}{1.200pt}}
\multiput(909.00,737.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(923,734.51){\rule{3.132pt}{1.200pt}}
\multiput(923.00,735.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(936,733.01){\rule{3.373pt}{1.200pt}}
\multiput(936.00,733.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(950,731.51){\rule{3.132pt}{1.200pt}}
\multiput(950.00,732.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(963,729.51){\rule{3.373pt}{1.200pt}}
\multiput(963.00,730.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(977,728.01){\rule{3.132pt}{1.200pt}}
\multiput(977.00,728.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(990,726.51){\rule{3.373pt}{1.200pt}}
\multiput(990.00,727.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1004,725.01){\rule{3.132pt}{1.200pt}}
\multiput(1004.00,725.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1017,723.51){\rule{3.373pt}{1.200pt}}
\multiput(1017.00,724.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1031,721.51){\rule{3.132pt}{1.200pt}}
\multiput(1031.00,722.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1044,720.01){\rule{3.373pt}{1.200pt}}
\multiput(1044.00,720.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1058,718.51){\rule{3.132pt}{1.200pt}}
\multiput(1058.00,719.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1071,716.51){\rule{3.373pt}{1.200pt}}
\multiput(1071.00,717.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1085,715.01){\rule{3.132pt}{1.200pt}}
\multiput(1085.00,715.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1098,713.51){\rule{3.373pt}{1.200pt}}
\multiput(1098.00,714.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1112,711.51){\rule{3.132pt}{1.200pt}}
\multiput(1112.00,712.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1125,710.01){\rule{3.373pt}{1.200pt}}
\multiput(1125.00,710.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1139,708.51){\rule{3.132pt}{1.200pt}}
\multiput(1139.00,709.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1152,706.51){\rule{3.373pt}{1.200pt}}
\multiput(1152.00,707.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1166,705.01){\rule{3.132pt}{1.200pt}}
\multiput(1166.00,705.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1179,703.51){\rule{3.373pt}{1.200pt}}
\multiput(1179.00,704.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1193,702.01){\rule{3.132pt}{1.200pt}}
\multiput(1193.00,702.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1206,700.51){\rule{3.373pt}{1.200pt}}
\multiput(1206.00,701.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1220,698.51){\rule{3.132pt}{1.200pt}}
\multiput(1220.00,699.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1233,697.01){\rule{3.373pt}{1.200pt}}
\multiput(1233.00,697.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1247,695.51){\rule{3.132pt}{1.200pt}}
\multiput(1247.00,696.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1260,693.51){\rule{3.373pt}{1.200pt}}
\multiput(1260.00,694.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1274,692.01){\rule{3.132pt}{1.200pt}}
\multiput(1274.00,692.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1287,691.01){\rule{3.373pt}{1.200pt}}
\multiput(1287.00,691.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1301,689.51){\rule{3.132pt}{1.200pt}}
\multiput(1301.00,690.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1314,687.51){\rule{3.373pt}{1.200pt}}
\multiput(1314.00,688.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1328,685.51){\rule{3.132pt}{1.200pt}}
\multiput(1328.00,686.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1341,683.51){\rule{3.373pt}{1.200pt}}
\multiput(1341.00,684.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1355,682.01){\rule{3.132pt}{1.200pt}}
\multiput(1355.00,682.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1368,680.51){\rule{3.373pt}{1.200pt}}
\multiput(1368.00,681.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1382,679.01){\rule{3.132pt}{1.200pt}}
\multiput(1382.00,679.51)(6.500,-1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1395,677.51){\rule{3.373pt}{1.200pt}}
\multiput(1395.00,678.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(1409,675.51){\rule{3.132pt}{1.200pt}}
\multiput(1409.00,676.51)(6.500,-2.000){2}{\rule{1.566pt}{1.200pt}}
\put(1422,674.01){\rule{3.373pt}{1.200pt}}
\multiput(1422.00,674.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1436,676){\usebox{\plotpoint}}
\begin{sideways}
\put(400,190){\makebox(0,0){$\sigma(e^+ e^- \rightarrow l \nu_l H^+)$ (pb)}}
\end{sideways}
\end{picture}
\begin{center}
{\large Fig. 1}
\end{center}

\vspace{1cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,944)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.001}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,277){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,277){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,332){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,332){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,352){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,352){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,369){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,369){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,396){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,396){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,407){\makebox(0,0)[r]{0.01}}
\put(1416,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,482){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,557){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,601){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,601){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,633){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,633){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,645){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,645){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,657){\makebox(0,0)[r]{0.1}}
\put(1416,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,776){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,776){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,807){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,807){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,831){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,831){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){50}}
\put(264,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){100}}
\put(431,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){150}}
\put(599,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){200}}
\put(766,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){250}}
\put(934,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){300}}
\put(1101,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){350}}
\put(1269,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){400}}
\put(1436,811){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{162.126pt}}
\put(264,831){\rule[-0.175pt]{282.335pt}{0.350pt}}
%\put(45,494){\makebox(0,0)[l]{\shortstack{$\sigma (e^+e^- \rightarrow e^+
%%e^-$) (pb)}}}
\put(850,68){\makebox(0,0){$M_{H^+}$ (GeV)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{162.126pt}}
\put(1306,766){\makebox(0,0)[r]{e 200 GeV}}
\put(1328,766){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,745){\usebox{\plotpoint}}
\put(264,745){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(267,744){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(270,743){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(274,742){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(277,741){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(280,740){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(284,739){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(287,738){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(290,737){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(293,736){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(297,735){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(299,734){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(302,733){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(305,732){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(308,731){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(311,730){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(314,729){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(316,728){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(319,727){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(322,726){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(325,725){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(328,724){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(331,723){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(333,722){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(336,721){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(339,720){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(342,719){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(345,718){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(348,717){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,715){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,710){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,709){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(365,708){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(367,707){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(369,706){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(371,705){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(373,704){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(375,703){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(377,702){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(379,701){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(380,700){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(382,699){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(384,698){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(385,697){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(387,696){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(388,695){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(390,694){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(391,693){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(393,692){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(394,691){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(396,690){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(397,689){\usebox{\plotpoint}}
\put(399,688){\usebox{\plotpoint}}
\put(400,687){\usebox{\plotpoint}}
\put(402,686){\usebox{\plotpoint}}
\put(403,685){\usebox{\plotpoint}}
\put(405,684){\usebox{\plotpoint}}
\put(406,683){\usebox{\plotpoint}}
\put(407,682){\usebox{\plotpoint}}
\put(409,681){\usebox{\plotpoint}}
\put(410,680){\usebox{\plotpoint}}
\put(412,679){\usebox{\plotpoint}}
\put(413,678){\usebox{\plotpoint}}
\put(414,677){\usebox{\plotpoint}}
\put(416,676){\usebox{\plotpoint}}
\put(417,675){\usebox{\plotpoint}}
\put(418,674){\usebox{\plotpoint}}
\put(419,673){\usebox{\plotpoint}}
\put(420,672){\usebox{\plotpoint}}
\put(421,671){\usebox{\plotpoint}}
\put(422,670){\usebox{\plotpoint}}
\put(424,669){\usebox{\plotpoint}}
\put(425,668){\usebox{\plotpoint}}
\put(426,667){\usebox{\plotpoint}}
\put(427,666){\usebox{\plotpoint}}
\put(428,665){\usebox{\plotpoint}}
\put(429,664){\usebox{\plotpoint}}
\put(430,663){\usebox{\plotpoint}}
\put(431,661){\usebox{\plotpoint}}
\put(432,660){\usebox{\plotpoint}}
\put(433,659){\usebox{\plotpoint}}
\put(434,658){\usebox{\plotpoint}}
\put(435,657){\usebox{\plotpoint}}
\put(436,656){\usebox{\plotpoint}}
\put(437,655){\usebox{\plotpoint}}
\put(438,654){\usebox{\plotpoint}}
\put(439,652){\usebox{\plotpoint}}
\put(440,651){\usebox{\plotpoint}}
\put(441,650){\usebox{\plotpoint}}
\put(442,649){\usebox{\plotpoint}}
\put(443,648){\usebox{\plotpoint}}
\put(444,647){\usebox{\plotpoint}}
\put(445,646){\usebox{\plotpoint}}
\put(446,645){\usebox{\plotpoint}}
\put(447,644){\usebox{\plotpoint}}
\put(448,642){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(449,640){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(450,639){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(451,637){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(452,636){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(453,634){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(454,633){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(455,631){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(456,630){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(457,628){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(458,627){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(459,625){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(460,624){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(461,622){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(462,621){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(463,619){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(464,618){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(465,615){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(466,612){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(467,609){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(468,606){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(469,604){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(470,601){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(471,598){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(472,595){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(473,593){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(474,590){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(475,587){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(476,584){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(477,582){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(478,579){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(479,576){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(480,573){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(481,571){\rule[-0.175pt]{0.350pt}{0.666pt}}
\put(482,560){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(483,550){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(484,540){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(485,530){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(486,520){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(487,510){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(488,500){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(489,490){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(490,479){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(491,469){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(492,459){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(493,449){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(494,439){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(495,429){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(496,419){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(497,409){\rule[-0.175pt]{0.350pt}{2.439pt}}
\put(498,403){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(499,397){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(500,391){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(501,386){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(502,380){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(503,374){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(504,369){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(505,363){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(506,357){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(507,351){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(508,346){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(509,340){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(510,334){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(511,329){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(512,323){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(513,317){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(514,312){\rule[-0.175pt]{0.350pt}{1.375pt}}
\put(515,308){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(516,305){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(517,302){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(518,299){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(519,295){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(520,292){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(521,289){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(522,286){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(523,282){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(524,279){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(525,276){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(526,273){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(527,269){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(528,266){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(529,263){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(530,260){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(531,257){\rule[-0.175pt]{0.350pt}{0.779pt}}
\put(532,254){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(533,251){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(534,248){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(535,246){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(536,243){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(537,240){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(538,238){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(539,235){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(540,232){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(541,229){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(542,227){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(543,224){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(544,221){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(545,219){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(546,216){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(547,213){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(548,211){\rule[-0.175pt]{0.350pt}{0.652pt}}
\put(549,208){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(550,205){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(551,202){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(552,199){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(553,196){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(554,194){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(555,191){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(556,188){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(557,185){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(558,182){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(559,180){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(560,177){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(561,174){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(562,171){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(563,168){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(564,166){\rule[-0.175pt]{0.350pt}{0.678pt}}
\put(565,163){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(566,160){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(567,158){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1306,721){\makebox(0,0)[r]{e 500 GeV}}
\put(1328,721){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,661){\usebox{\plotpoint}}
\put(264,661){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(269,660){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(275,659){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(280,658){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(289,657){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(297,656){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(301,655){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(305,654){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(309,653){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(314,652){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(319,651){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(325,650){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(330,649){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(334,648){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(337,647){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(341,646){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(344,645){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(347,644){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(352,643){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(356,642){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(360,641){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(364,640){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(368,639){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(372,638){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(376,637){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(381,636){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(386,635){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(392,634){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(397,633){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(402,632){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(406,631){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(410,630){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(415,629){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(420,628){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(425,627){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(431,626){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(435,625){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(439,624){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(443,623){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(448,622){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(451,621){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(454,620){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(458,619){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(461,618){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(464,617){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(469,616){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(473,615){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(477,614){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(482,613){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(485,612){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(488,611){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(491,610){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(494,609){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(498,608){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(501,607){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(504,606){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(508,605){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(511,604){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(515,603){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(520,602){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(526,601){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(532,600){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(534,599){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(537,598){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(540,597){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(543,596){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(546,595){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(548,594){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(554,593){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(559,592){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(564,591){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(567,590){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(570,589){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(573,588){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(576,587){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(579,586){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(581,585){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(587,584){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(593,583){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(599,582){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(602,581){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(605,580){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(609,579){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(612,578){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(616,577){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(618,576){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(621,575){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(624,574){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(626,573){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(629,572){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(632,571){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(635,570){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(638,569){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(642,568){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(645,567){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(649,566){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(653,565){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(657,564){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(661,563){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(666,562){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(668,561){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(671,560){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(674,559){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(677,558){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(680,557){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(682,556){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(686,555){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(689,554){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(692,553){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(695,552){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(699,551){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(703,550){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(707,549){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(711,548){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(716,547){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(719,546){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(722,545){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(726,544){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(729,543){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(733,542){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(736,541){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(739,540){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(743,539){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(746,538){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(750,537){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(753,536){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(756,535){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(759,534){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(762,533){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(766,532){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(768,531){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(771,530){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(774,529){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(777,528){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(780,527){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(782,526){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(786,525){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(789,524){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(793,523){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(796,522){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(800,521){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(803,520){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(806,519){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(810,518){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(813,517){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(817,516){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(819,515){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(821,514){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(823,513){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(826,512){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(828,511){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(830,510){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(832,509){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(837,508){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(841,507){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(845,506){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(850,505){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(852,504){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(854,503){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(857,502){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(859,501){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(862,500){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(864,499){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(867,498){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(869,497){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(872,496){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(875,495){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(877,494){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(880,493){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(883,492){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(885,491){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(888,490){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(891,489){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(894,488){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(897,487){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(899,486){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(902,485){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(905,484){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(908,483){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(911,482){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(914,481){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(916,480){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(919,479){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(922,478){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(925,477){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(928,476){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(931,475){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(933,474){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(936,473){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(938,472){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(940,471){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(943,470){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(945,469){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(947,468){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(949,467){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(953,466){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(956,465){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(960,464){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(963,463){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(967,462){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(969,461){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(972,460){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(975,459){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(978,458){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(981,457){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(983,456){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(986,455){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(988,454){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(991,453){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(993,452){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(996,451){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(998,450){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1001,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1009,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1011,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1015,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,441){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1019,440){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1022,439){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1025,438){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1028,437){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1031,436){\rule[-0.175pt]{0.683pt}{0.350pt}}
\put(1034,435){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1036,434){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1038,433){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1041,432){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1043,431){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1046,430){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1048,429){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1051,428){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1053,427){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1055,426){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1057,425){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1059,424){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1061,423){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1063,422){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1065,421){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1068,420){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1070,419){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1072,418){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1074,417){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1077,416){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1079,415){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1081,414){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1084,413){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1086,412){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1088,411){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1091,410){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1093,409){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1096,408){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1098,407){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1101,406){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1103,405){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1105,404){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1107,403){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1109,402){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1111,401){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1113,400){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1115,399){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1118,398){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1120,397){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1122,396){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1124,395){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1126,394){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1128,393){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1130,392){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1132,391){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1135,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1137,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1139,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1141,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1149,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1151,382){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1153,381){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1155,380){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1157,379){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1159,378){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1161,377){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1163,376){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1165,375){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1168,374){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1170,373){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1172,372){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1174,371){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1176,370){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1178,369){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1180,368){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1182,367){\rule[-0.175pt]{0.512pt}{0.350pt}}
\put(1185,366){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1186,365){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1188,364){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1190,363){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1192,362){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1194,361){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1196,360){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1198,359){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1200,358){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1202,357){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1203,356){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1205,355){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1207,354){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1209,353){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1210,352){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1212,351){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1214,350){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1216,349){\rule[-0.175pt]{0.428pt}{0.350pt}}
\put(1218,348){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1219,347){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1221,346){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1223,345){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1225,344){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1227,343){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1229,342){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1231,341){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1233,340){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1235,339){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1236,338){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1238,337){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1240,336){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1242,335){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1244,334){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1246,333){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1248,332){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1250,331){\rule[-0.175pt]{0.455pt}{0.350pt}}
\put(1252,330){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1253,329){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1255,328){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1257,327){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1258,326){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1260,325){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1262,324){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1263,323){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1265,322){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1267,321){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1268,320){\rule[-0.175pt]{0.386pt}{0.350pt}}
\put(1270,319){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1272,318){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1273,317){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1275,316){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1276,315){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1278,314){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1280,313){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1281,312){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1283,311){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1284,310){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1286,309){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1288,308){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1290,307){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1291,306){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1293,305){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1295,304){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1296,303){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1298,302){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1300,301){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1301,300){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1303,299){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1305,298){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1306,297){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1308,296){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1309,295){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1311,294){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1312,293){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1314,292){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1315,291){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1317,290){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1318,289){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1320,288){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1322,287){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1323,286){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1325,285){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1326,284){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1328,283){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1329,282){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1331,281){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1332,280){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1334,279){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1335,278){\usebox{\plotpoint}}
\put(1337,277){\usebox{\plotpoint}}
\put(1338,276){\usebox{\plotpoint}}
\put(1340,275){\usebox{\plotpoint}}
\put(1341,274){\usebox{\plotpoint}}
\put(1342,273){\usebox{\plotpoint}}
\put(1344,272){\usebox{\plotpoint}}
\put(1345,271){\usebox{\plotpoint}}
\put(1346,270){\usebox{\plotpoint}}
\put(1348,269){\usebox{\plotpoint}}
\put(1349,268){\usebox{\plotpoint}}
\put(1350,267){\usebox{\plotpoint}}
\put(1352,266){\usebox{\plotpoint}}
\put(1353,265){\usebox{\plotpoint}}
\put(1354,264){\usebox{\plotpoint}}
\put(1356,263){\usebox{\plotpoint}}
\put(1357,262){\usebox{\plotpoint}}
\put(1359,261){\usebox{\plotpoint}}
\put(1360,260){\usebox{\plotpoint}}
\put(1361,259){\usebox{\plotpoint}}
\put(1363,258){\usebox{\plotpoint}}
\put(1364,257){\usebox{\plotpoint}}
\put(1366,256){\usebox{\plotpoint}}
\put(1367,255){\usebox{\plotpoint}}
\put(1368,254){\usebox{\plotpoint}}
\put(1370,253){\usebox{\plotpoint}}
\put(1371,252){\usebox{\plotpoint}}
\put(1372,251){\usebox{\plotpoint}}
\put(1374,250){\usebox{\plotpoint}}
\put(1375,249){\usebox{\plotpoint}}
\put(1376,248){\usebox{\plotpoint}}
\put(1378,247){\usebox{\plotpoint}}
\put(1379,246){\usebox{\plotpoint}}
\put(1380,245){\usebox{\plotpoint}}
\put(1382,244){\usebox{\plotpoint}}
\put(1383,243){\usebox{\plotpoint}}
\put(1384,242){\usebox{\plotpoint}}
\put(1386,241){\usebox{\plotpoint}}
\put(1387,240){\usebox{\plotpoint}}
\put(1388,239){\usebox{\plotpoint}}
\put(1389,238){\usebox{\plotpoint}}
\put(1390,237){\usebox{\plotpoint}}
\put(1392,236){\usebox{\plotpoint}}
\put(1393,235){\usebox{\plotpoint}}
\put(1394,234){\usebox{\plotpoint}}
\put(1395,233){\usebox{\plotpoint}}
\put(1396,232){\usebox{\plotpoint}}
\put(1398,231){\usebox{\plotpoint}}
\put(1399,230){\usebox{\plotpoint}}
\put(1400,229){\usebox{\plotpoint}}
\put(1401,228){\usebox{\plotpoint}}
\put(1402,227){\usebox{\plotpoint}}
\put(1404,226){\usebox{\plotpoint}}
\put(1405,225){\usebox{\plotpoint}}
\put(1406,224){\usebox{\plotpoint}}
\put(1407,223){\usebox{\plotpoint}}
\put(1408,222){\usebox{\plotpoint}}
\put(1409,221){\usebox{\plotpoint}}
\put(1410,220){\usebox{\plotpoint}}
\put(1411,219){\usebox{\plotpoint}}
\put(1412,218){\usebox{\plotpoint}}
\put(1413,217){\usebox{\plotpoint}}
\put(1414,216){\usebox{\plotpoint}}
\put(1415,215){\usebox{\plotpoint}}
\put(1416,214){\usebox{\plotpoint}}
\put(1417,213){\usebox{\plotpoint}}
\put(1418,212){\usebox{\plotpoint}}
\put(1420,211){\usebox{\plotpoint}}
\put(1421,210){\usebox{\plotpoint}}
\put(1422,209){\usebox{\plotpoint}}
\put(1423,208){\usebox{\plotpoint}}
\put(1424,207){\usebox{\plotpoint}}
\put(1425,206){\usebox{\plotpoint}}
\put(1426,205){\usebox{\plotpoint}}
\put(1427,204){\usebox{\plotpoint}}
\put(1428,203){\usebox{\plotpoint}}
\put(1429,202){\usebox{\plotpoint}}
\put(1430,201){\usebox{\plotpoint}}
\put(1431,200){\usebox{\plotpoint}}
\put(1432,199){\usebox{\plotpoint}}
\put(1433,198){\usebox{\plotpoint}}
\put(1434,197){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,676){\makebox(0,0)[r]{$\mu$ 200 GeV}}
\put(1328,676){\usebox{\plotpoint}}
\put(1348,676){\usebox{\plotpoint}}
\put(1369,676){\usebox{\plotpoint}}
\put(1390,676){\usebox{\plotpoint}}
\put(1394,676){\usebox{\plotpoint}}
\put(264,740){\usebox{\plotpoint}}
\put(264,740){\usebox{\plotpoint}}
\put(283,734){\usebox{\plotpoint}}
\put(303,728){\usebox{\plotpoint}}
\put(323,721){\usebox{\plotpoint}}
\put(342,714){\usebox{\plotpoint}}
\put(361,705){\usebox{\plotpoint}}
\put(380,696){\usebox{\plotpoint}}
\put(397,685){\usebox{\plotpoint}}
\put(414,673){\usebox{\plotpoint}}
\put(429,659){\usebox{\plotpoint}}
\put(443,643){\usebox{\plotpoint}}
\put(455,626){\usebox{\plotpoint}}
\put(465,608){\usebox{\plotpoint}}
\put(472,588){\usebox{\plotpoint}}
\put(478,568){\usebox{\plotpoint}}
\put(482,548){\usebox{\plotpoint}}
\put(484,528){\usebox{\plotpoint}}
\put(486,507){\usebox{\plotpoint}}
\put(487,486){\usebox{\plotpoint}}
\put(489,466){\usebox{\plotpoint}}
\put(490,445){\usebox{\plotpoint}}
\put(492,424){\usebox{\plotpoint}}
\put(494,403){\usebox{\plotpoint}}
\put(495,383){\usebox{\plotpoint}}
\put(497,362){\usebox{\plotpoint}}
\put(499,341){\usebox{\plotpoint}}
\put(502,321){\usebox{\plotpoint}}
\put(504,300){\usebox{\plotpoint}}
\put(506,280){\usebox{\plotpoint}}
\put(509,259){\usebox{\plotpoint}}
\put(511,238){\usebox{\plotpoint}}
\put(514,218){\usebox{\plotpoint}}
\put(517,197){\usebox{\plotpoint}}
\put(521,177){\usebox{\plotpoint}}
\put(525,158){\usebox{\plotpoint}}
\put(1306,631){\makebox(0,0)[r]{$\mu$ 500 GeV}}
\put(1328,631){\usebox{\plotpoint}}
\put(1348,631){\usebox{\plotpoint}}
\put(1369,631){\usebox{\plotpoint}}
\put(1390,631){\usebox{\plotpoint}}
\put(1394,631){\usebox{\plotpoint}}
\put(264,450){\usebox{\plotpoint}}
\put(264,450){\usebox{\plotpoint}}
\put(284,449){\usebox{\plotpoint}}
\put(305,448){\usebox{\plotpoint}}
\put(326,447){\usebox{\plotpoint}}
\put(346,447){\usebox{\plotpoint}}
\put(367,445){\usebox{\plotpoint}}
\put(388,444){\usebox{\plotpoint}}
\put(409,443){\usebox{\plotpoint}}
\put(429,441){\usebox{\plotpoint}}
\put(450,439){\usebox{\plotpoint}}
\put(471,437){\usebox{\plotpoint}}
\put(491,436){\usebox{\plotpoint}}
\put(512,434){\usebox{\plotpoint}}
\put(533,431){\usebox{\plotpoint}}
\put(553,430){\usebox{\plotpoint}}
\put(574,428){\usebox{\plotpoint}}
\put(594,425){\usebox{\plotpoint}}
\put(615,424){\usebox{\plotpoint}}
\put(636,420){\usebox{\plotpoint}}
\put(656,418){\usebox{\plotpoint}}
\put(677,414){\usebox{\plotpoint}}
\put(697,412){\usebox{\plotpoint}}
\put(718,409){\usebox{\plotpoint}}
\put(738,406){\usebox{\plotpoint}}
\put(759,402){\usebox{\plotpoint}}
\put(779,398){\usebox{\plotpoint}}
\put(800,395){\usebox{\plotpoint}}
\put(820,392){\usebox{\plotpoint}}
\put(840,388){\usebox{\plotpoint}}
\put(861,384){\usebox{\plotpoint}}
\put(881,381){\usebox{\plotpoint}}
\put(901,375){\usebox{\plotpoint}}
\put(922,372){\usebox{\plotpoint}}
\put(942,367){\usebox{\plotpoint}}
\put(962,363){\usebox{\plotpoint}}
\put(982,358){\usebox{\plotpoint}}
\put(1002,353){\usebox{\plotpoint}}
\put(1022,347){\usebox{\plotpoint}}
\put(1042,342){\usebox{\plotpoint}}
\put(1062,336){\usebox{\plotpoint}}
\put(1082,330){\usebox{\plotpoint}}
\put(1102,324){\usebox{\plotpoint}}
\put(1122,318){\usebox{\plotpoint}}
\put(1141,311){\usebox{\plotpoint}}
\put(1161,304){\usebox{\plotpoint}}
\put(1181,297){\usebox{\plotpoint}}
\put(1200,290){\usebox{\plotpoint}}
\put(1219,282){\usebox{\plotpoint}}
\put(1238,274){\usebox{\plotpoint}}
\put(1258,266){\usebox{\plotpoint}}
\put(1276,257){\usebox{\plotpoint}}
\put(1295,248){\usebox{\plotpoint}}
\put(1313,238){\usebox{\plotpoint}}
\put(1332,229){\usebox{\plotpoint}}
\put(1349,217){\usebox{\plotpoint}}
\put(1366,206){\usebox{\plotpoint}}
\put(1383,194){\usebox{\plotpoint}}
\put(1400,181){\usebox{\plotpoint}}
\put(1415,168){\usebox{\plotpoint}}
\put(1425,158){\usebox{\plotpoint}}
\put(770,600){\makebox(0,0){e 500 GeV}}
\put(770,450){\makebox(0,0){$\mu$ 500 GeV}}
\begin{sideways}
\put(400,190){\makebox(0,0){$\sigma (e^+ e^- \rightarrow  l \nu_l H^+)$ (pb)}}
\end{sideways}
\end{picture}
\begin{center}
{\large Fig. 2}
\end{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1125)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$10^{-10}$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,265){\makebox(0,0)[r]{$10^{-9}$}}
\put(1416,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,297){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,297){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,361){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,361){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,372){\makebox(0,0)[r]{$10^{-8}$}}
\put(1416,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,404){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,404){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,446){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,446){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,478){\makebox(0,0)[r]{$10^{-7}$}}
\put(1416,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,510){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,510){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,585){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,585){\makebox(0,0)[r]{$10^{-6}$}}
\put(1416,585){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,617){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,617){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,660){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,660){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,681){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,681){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,692){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,692){\makebox(0,0)[r]{$10^{-5}$}}
\put(1416,692){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,766){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,766){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,788){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,788){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,799){\makebox(0,0)[r]{0.0001}}
\put(1416,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,831){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,831){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,873){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,873){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,895){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,895){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,905){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,905){\makebox(0,0)[r]{0.001}}
\put(1416,905){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,937){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,937){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,980){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,980){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1002){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1002){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1012){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1012){\makebox(0,0)[r]{0.01}}
\put(1416,1012){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){60}}
\put(381,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){80}}
\put(616,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){100}}
\put(850,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){120}}
\put(1084,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){140}}
\put(1319,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{205.729pt}}
\put(264,1012){\rule[-0.175pt]{282.335pt}{0.350pt}}
%\put(45,585){\makebox(0,0)[l]{\shortstack{$\Gamma_{\rm partial}(H^+ \to 4\ {\r
%%m leptons\ } (c \bar s))$(GeV)}}}
\put(850,68){\makebox(0,0){$M_{H^+}$ (GeV)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{205.729pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
%\put(1306,947){\makebox(0,0)[r]{$H^+ \to $ 4 leptons (tree)}}
%\put(1328,947){\usebox{\plotpoint}}
%\put(1348,947){\usebox{\plotpoint}}
%\put(1369,947){\usebox{\plotpoint}}
%\put(1390,947){\usebox{\plotpoint}}
%\put(1394,947){\usebox{\plotpoint}}
\put(771,745){\makebox(0,0)[r]{$ \Gamma( H^+ \to $ 4 leptons) (tree)}}
\put(798,745){\usebox{\plotpoint}}
\put(818,745){\usebox{\plotpoint}}
\put(838,745){\usebox{\plotpoint}}
\put(859,745){\usebox{\plotpoint}}
\put(863,745){\usebox{\plotpoint}}
\put(264,214){\usebox{\plotpoint}}
\put(264,214){\usebox{\plotpoint}}
\put(282,224){\usebox{\plotpoint}}
\put(300,234){\usebox{\plotpoint}}
\put(318,244){\usebox{\plotpoint}}
\put(336,254){\usebox{\plotpoint}}
\put(354,264){\usebox{\plotpoint}}
\put(373,273){\usebox{\plotpoint}}
\put(391,283){\usebox{\plotpoint}}
\put(410,292){\usebox{\plotpoint}}
\put(428,301){\usebox{\plotpoint}}
\put(447,310){\usebox{\plotpoint}}
\put(466,319){\usebox{\plotpoint}}
\put(485,328){\usebox{\plotpoint}}
\put(504,336){\usebox{\plotpoint}}
\put(522,345){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(560,362){\usebox{\plotpoint}}
\put(579,370){\usebox{\plotpoint}}
\put(599,378){\usebox{\plotpoint}}
\put(618,386){\usebox{\plotpoint}}
\put(637,395){\usebox{\plotpoint}}
\put(655,403){\usebox{\plotpoint}}
\put(674,412){\usebox{\plotpoint}}
\put(693,421){\usebox{\plotpoint}}
\put(712,430){\usebox{\plotpoint}}
\put(731,439){\usebox{\plotpoint}}
\put(749,449){\usebox{\plotpoint}}
\put(767,459){\usebox{\plotpoint}}
\put(785,469){\usebox{\plotpoint}}
\put(803,480){\usebox{\plotpoint}}
\put(820,491){\usebox{\plotpoint}}
\put(838,502){\usebox{\plotpoint}}
\put(855,513){\usebox{\plotpoint}}
\put(873,524){\usebox{\plotpoint}}
\put(890,536){\usebox{\plotpoint}}
\put(908,547){\usebox{\plotpoint}}
\put(925,558){\usebox{\plotpoint}}
\put(943,569){\usebox{\plotpoint}}
\put(961,580){\usebox{\plotpoint}}
\put(979,590){\usebox{\plotpoint}}
\put(997,600){\usebox{\plotpoint}}
\put(1015,610){\usebox{\plotpoint}}
\put(1033,620){\usebox{\plotpoint}}
\put(1052,629){\usebox{\plotpoint}}
\put(1070,639){\usebox{\plotpoint}}
\put(1089,648){\usebox{\plotpoint}}
\put(1108,657){\usebox{\plotpoint}}
\put(1127,665){\usebox{\plotpoint}}
\put(1145,674){\usebox{\plotpoint}}
\put(1165,682){\usebox{\plotpoint}}
\put(1184,690){\usebox{\plotpoint}}
\put(1203,698){\usebox{\plotpoint}}
\put(1222,706){\usebox{\plotpoint}}
\put(1241,714){\usebox{\plotpoint}}
\put(1260,722){\usebox{\plotpoint}}
\put(1280,729){\usebox{\plotpoint}}
\put(1299,736){\usebox{\plotpoint}}
\put(1319,744){\usebox{\plotpoint}}
\put(1338,751){\usebox{\plotpoint}}
\put(1358,758){\usebox{\plotpoint}}
\put(1377,765){\usebox{\plotpoint}}
\put(1397,772){\usebox{\plotpoint}}
\put(1416,779){\usebox{\plotpoint}}
\put(1436,787){\usebox{\plotpoint}}
%\put(1306,902){\makebox(0,0)[r]{2 body(loop)}}
%\put(1328,902){\usebox{\plotpoint}}
%\put(1365,902){\usebox{\plotpoint}}
%\put(1394,902){\usebox{\plotpoint}}
\put(771,680){\makebox(0,0)[r]{$\Gamma (H_5^+ \to  c \bar s)$ (loop)}}
\put(797,680){\usebox{\plotpoint}}
\put(834,680){\usebox{\plotpoint}}
\put(863,680){\usebox{\plotpoint}}
\put(264,185){\usebox{\plotpoint}}
\put(264,185){\usebox{\plotpoint}}
\put(301,189){\usebox{\plotpoint}}
\put(338,194){\usebox{\plotpoint}}
\put(375,199){\usebox{\plotpoint}}
\put(412,202){\usebox{\plotpoint}}
\put(449,205){\usebox{\plotpoint}}
\put(486,208){\usebox{\plotpoint}}
\put(523,213){\usebox{\plotpoint}}
\put(560,219){\usebox{\plotpoint}}
\put(597,225){\usebox{\plotpoint}}
\put(634,229){\usebox{\plotpoint}}
\put(671,232){\usebox{\plotpoint}}
\put(709,235){\usebox{\plotpoint}}
\put(746,238){\usebox{\plotpoint}}
\put(783,244){\usebox{\plotpoint}}
\put(820,249){\usebox{\plotpoint}}
\put(857,254){\usebox{\plotpoint}}
\put(894,258){\usebox{\plotpoint}}
\put(931,261){\usebox{\plotpoint}}
\put(968,265){\usebox{\plotpoint}}
\put(1005,271){\usebox{\plotpoint}}
\put(1042,277){\usebox{\plotpoint}}
\put(1079,283){\usebox{\plotpoint}}
\put(1116,290){\usebox{\plotpoint}}
\put(1152,297){\usebox{\plotpoint}}
\put(1189,304){\usebox{\plotpoint}}
\put(1225,313){\usebox{\plotpoint}}
\put(1261,323){\usebox{\plotpoint}}
\put(1297,333){\usebox{\plotpoint}}
\put(1333,343){\usebox{\plotpoint}}
\put(1369,352){\usebox{\plotpoint}}
\put(1405,362){\usebox{\plotpoint}}
\put(1436,371){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(1306,857){\makebox(0,0)[r]{2 body(tree)}}
%\put(1328,857){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(771,615){\makebox(0,0)[r]{$\Gamma(H^{'+} \to c \bar s)$ (tree)}}
\put(798,615){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,835){\usebox{\plotpoint}}
\put(264,835){\rule[-0.175pt]{2.843pt}{0.350pt}}
\put(275,836){\rule[-0.175pt]{2.843pt}{0.350pt}}
\put(287,837){\rule[-0.175pt]{2.843pt}{0.350pt}}
\put(299,838){\rule[-0.175pt]{2.843pt}{0.350pt}}
\put(311,839){\rule[-0.175pt]{2.843pt}{0.350pt}}
\put(322,840){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(337,841){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(352,842){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(366,843){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(381,844){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(400,845){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(420,846){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(439,847){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(454,848){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(469,849){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(483,850){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(498,851){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(517,852){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(537,853){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(557,854){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(576,855){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(596,856){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(616,857){\rule[-0.175pt]{4.657pt}{0.350pt}}
\put(635,858){\rule[-0.175pt]{4.657pt}{0.350pt}}
\put(654,859){\rule[-0.175pt]{4.657pt}{0.350pt}}
\put(673,860){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(693,861){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(713,862){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(733,863){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(762,864){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(791,865){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(820,866){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(850,867){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(869,868){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(889,869){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(909,870){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(938,871){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(967,872){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(996,873){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1026,874){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1055,875){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1084,876){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1113,877){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1143,878){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1172,879){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1202,880){\rule[-0.175pt]{13.972pt}{0.350pt}}
\put(1260,881){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1289,882){\rule[-0.175pt]{7.107pt}{0.350pt}}
\put(1319,883){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1348,884){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1377,885){\rule[-0.175pt]{14.213pt}{0.350pt}}
\begin{sideways}
\put(300,240){\makebox{$\Gamma (H^+ \to 4\ {\rm leptons }\ (c \bar s))$
(GeV)}}
\end{sideways}
\end{picture}
\begin{center}
{\large Fig. 3}
\end{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1125)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1e-05}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,273){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,273){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,285){\makebox(0,0)[r]{0.0001}}
\put(1416,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,324){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,375){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,375){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,413){\makebox(0,0)[r]{0.001}}
\put(1416,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,451){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,451){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,502){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,502){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,528){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,528){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,540){\makebox(0,0)[r]{0.01}}
\put(1416,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,579){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,579){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,630){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,668){\makebox(0,0)[r]{0.1}}
\put(1416,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,706){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,706){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,783){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,795){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,795){\makebox(0,0)[r]{1}}
\put(1416,795){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,834){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,834){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,885){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,885){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,911){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,911){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{10}}
\put(1416,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,961){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,961){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1012){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1012){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){50}}
\put(264,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){100}}
\put(394,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){150}}
\put(524,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){200}}
\put(655,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){250}}
\put(785,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){300}}
\put(915,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){350}}
\put(1045,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){400}}
\put(1176,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){450}}
\put(1306,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){500}}
\put(1436,992){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{205.729pt}}
\put(264,1012){\rule[-0.175pt]{282.335pt}{0.350pt}}
%\put(45,585){\makebox(0,0)[l]{\shortstack{$\Gamma_{partial}(H^+ \to WZ (t \bar
%%b)) (GeV)$}}}
\put(850,68){\makebox(0,0){$M_{H^+}$ (GeV)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{205.729pt}}
%\put(1306,947){\makebox(0,0)[r]{WZ }}
%\put(1328,947){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(590,158){\rule[-0.175pt]{0.350pt}{134.292pt}}
\put(591,715){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(592,717){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(593,720){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(594,722){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(595,725){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(596,727){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(597,730){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(598,732){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(599,735){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(600,737){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(601,740){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(602,742){\rule[-0.175pt]{0.350pt}{0.593pt}}
\put(603,745){\usebox{\plotpoint}}
\put(604,746){\usebox{\plotpoint}}
\put(605,747){\usebox{\plotpoint}}
\put(606,748){\usebox{\plotpoint}}
\put(607,749){\usebox{\plotpoint}}
\put(608,751){\usebox{\plotpoint}}
\put(609,752){\usebox{\plotpoint}}
\put(610,753){\usebox{\plotpoint}}
\put(611,754){\usebox{\plotpoint}}
\put(612,756){\usebox{\plotpoint}}
\put(613,757){\usebox{\plotpoint}}
\put(614,758){\usebox{\plotpoint}}
\put(615,759){\usebox{\plotpoint}}
\put(616,761){\usebox{\plotpoint}}
\put(617,762){\usebox{\plotpoint}}
\put(618,763){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(620,765){\usebox{\plotpoint}}
\put(621,766){\usebox{\plotpoint}}
\put(622,767){\usebox{\plotpoint}}
\put(623,768){\usebox{\plotpoint}}
\put(624,769){\usebox{\plotpoint}}
\put(625,770){\usebox{\plotpoint}}
\put(626,771){\usebox{\plotpoint}}
\put(627,772){\usebox{\plotpoint}}
\put(628,773){\usebox{\plotpoint}}
\put(630,774){\usebox{\plotpoint}}
\put(631,775){\usebox{\plotpoint}}
\put(633,776){\usebox{\plotpoint}}
\put(634,777){\usebox{\plotpoint}}
\put(636,778){\usebox{\plotpoint}}
\put(637,779){\usebox{\plotpoint}}
\put(639,780){\usebox{\plotpoint}}
\put(640,781){\usebox{\plotpoint}}
\put(642,782){\usebox{\plotpoint}}
\put(643,783){\usebox{\plotpoint}}
\put(644,784){\usebox{\plotpoint}}
\put(646,785){\usebox{\plotpoint}}
\put(647,786){\usebox{\plotpoint}}
\put(649,787){\usebox{\plotpoint}}
\put(650,788){\usebox{\plotpoint}}
\put(652,789){\usebox{\plotpoint}}
\put(653,790){\usebox{\plotpoint}}
\put(655,791){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(656,792){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(658,793){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(660,794){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(662,795){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(664,796){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(666,797){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(667,798){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(669,799){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(671,800){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(673,801){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(675,802){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(677,803){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(679,804){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(680,805){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(683,806){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(685,807){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(687,808){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(689,809){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(691,810){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(694,811){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(695,812){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(697,813){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(699,814){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(701,815){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(703,816){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(705,817){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(706,818){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(709,819){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(712,820){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(714,821){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(717,822){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(719,823){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(722,824){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(724,825){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(726,826){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(728,827){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(730,828){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(733,829){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(735,830){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(738,831){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(740,832){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(743,833){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(745,834){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(748,835){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(750,836){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(752,837){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(754,838){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(756,839){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(759,840){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(761,841){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(764,842){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(766,843){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(769,844){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(771,845){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(775,846){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(778,847){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(781,848){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(785,849){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(787,850){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(790,851){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(792,852){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(795,853){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(797,854){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(800,855){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(803,856){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(805,857){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(808,858){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(810,859){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(814,860){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(817,861){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(820,862){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(824,863){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(827,864){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(830,865){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(833,866){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(837,867){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(839,868){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(842,869){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(844,870){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(847,871){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(849,872){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(853,873){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(856,874){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(859,875){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(863,876){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(866,877){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(869,878){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(872,879){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(876,880){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(879,881){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(882,882){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(885,883){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(889,884){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(893,885){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(897,886){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(901,887){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(905,888){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(908,889){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(911,890){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(915,891){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(918,892){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(921,893){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(924,894){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(928,895){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(932,896){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(936,897){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(940,898){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(944,899){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(947,900){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(950,901){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(954,902){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(958,903){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(962,904){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(966,905){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(971,906){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(975,907){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(979,908){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(984,909){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(988,910){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(992,911){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(996,912){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(999,913){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1002,914){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1006,915){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1010,916){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1014,917){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1018,918){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1023,919){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1027,920){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1032,921){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1036,922){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1040,923){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1045,924){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1049,925){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1053,926){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1058,927){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1064,928){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1071,929){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1075,930){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1079,931){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1084,932){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1088,933){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1092,934){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1097,935){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1101,936){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1105,937){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1110,938){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1116,939){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1123,940){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1127,941){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1131,942){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1136,943){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1143,944){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1150,945){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1154,946){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1158,947){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1163,948){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1169,949){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1176,950){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1180,951){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1184,952){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1189,953){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1195,954){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1202,955){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1206,956){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1210,957){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1215,958){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1221,959){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1228,960){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1234,961){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1241,962){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1247,963){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1254,964){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1258,965){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1262,966){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1267,967){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1273,968){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1280,969){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1286,970){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1293,971){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1299,972){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1306,973){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1312,974){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1319,975){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1325,976){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1332,977){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1338,978){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1345,979){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1351,980){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1358,981){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1364,982){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1371,983){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1377,984){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1384,985){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1390,986){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1397,987){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1403,988){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1410,989){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1416,990){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1423,991){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1429,992){\rule[-0.175pt]{1.566pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(1306,902){\makebox(0,0)[r]{tbbar }}
\put(1295,805){\makebox(0,0)[r]{$ \Gamma (H^{'+} \to t \bar b )$ }}
\put(1328,805){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(603,158){\rule[-0.500pt]{1.000pt}{126.046pt}}
\put(604,681){\usebox{\plotpoint}}
\put(605,684){\usebox{\plotpoint}}
\put(606,687){\usebox{\plotpoint}}
\put(607,690){\usebox{\plotpoint}}
\put(608,694){\usebox{\plotpoint}}
\put(609,697){\usebox{\plotpoint}}
\put(610,700){\usebox{\plotpoint}}
\put(611,703){\usebox{\plotpoint}}
\put(612,707){\usebox{\plotpoint}}
\put(613,710){\usebox{\plotpoint}}
\put(614,713){\usebox{\plotpoint}}
\put(615,716){\usebox{\plotpoint}}
\put(616,720){\usebox{\plotpoint}}
\put(617,722){\usebox{\plotpoint}}
\put(618,724){\usebox{\plotpoint}}
\put(619,726){\usebox{\plotpoint}}
\put(620,728){\usebox{\plotpoint}}
\put(621,731){\usebox{\plotpoint}}
\put(622,733){\usebox{\plotpoint}}
\put(623,735){\usebox{\plotpoint}}
\put(624,737){\usebox{\plotpoint}}
\put(625,740){\usebox{\plotpoint}}
\put(626,742){\usebox{\plotpoint}}
\put(627,744){\usebox{\plotpoint}}
\put(628,746){\usebox{\plotpoint}}
\put(629,749){\usebox{\plotpoint}}
\put(630,750){\usebox{\plotpoint}}
\put(631,752){\usebox{\plotpoint}}
\put(632,754){\usebox{\plotpoint}}
\put(633,755){\usebox{\plotpoint}}
\put(634,757){\usebox{\plotpoint}}
\put(635,759){\usebox{\plotpoint}}
\put(636,760){\usebox{\plotpoint}}
\put(637,762){\usebox{\plotpoint}}
\put(638,764){\usebox{\plotpoint}}
\put(639,765){\usebox{\plotpoint}}
\put(640,767){\usebox{\plotpoint}}
\put(641,769){\usebox{\plotpoint}}
\put(642,771){\usebox{\plotpoint}}
\put(643,772){\usebox{\plotpoint}}
\put(644,773){\usebox{\plotpoint}}
\put(645,774){\usebox{\plotpoint}}
\put(646,776){\usebox{\plotpoint}}
\put(647,777){\usebox{\plotpoint}}
\put(648,778){\usebox{\plotpoint}}
\put(649,780){\usebox{\plotpoint}}
\put(650,781){\usebox{\plotpoint}}
\put(651,782){\usebox{\plotpoint}}
\put(652,784){\usebox{\plotpoint}}
\put(653,785){\usebox{\plotpoint}}
\put(654,786){\usebox{\plotpoint}}
\put(655,787){\usebox{\plotpoint}}
\put(656,789){\usebox{\plotpoint}}
\put(657,790){\usebox{\plotpoint}}
\put(658,791){\usebox{\plotpoint}}
\put(659,792){\usebox{\plotpoint}}
\put(660,793){\usebox{\plotpoint}}
\put(661,794){\usebox{\plotpoint}}
\put(662,796){\usebox{\plotpoint}}
\put(663,797){\usebox{\plotpoint}}
\put(664,798){\usebox{\plotpoint}}
\put(665,799){\usebox{\plotpoint}}
\put(666,800){\usebox{\plotpoint}}
\put(667,801){\usebox{\plotpoint}}
\put(668,803){\usebox{\plotpoint}}
\put(669,804){\usebox{\plotpoint}}
\put(670,805){\usebox{\plotpoint}}
\put(671,806){\usebox{\plotpoint}}
\put(672,807){\usebox{\plotpoint}}
\put(673,808){\usebox{\plotpoint}}
\put(674,809){\usebox{\plotpoint}}
\put(675,810){\usebox{\plotpoint}}
\put(676,811){\usebox{\plotpoint}}
\put(677,812){\usebox{\plotpoint}}
\put(678,813){\usebox{\plotpoint}}
\put(679,814){\usebox{\plotpoint}}
\put(680,815){\usebox{\plotpoint}}
\put(682,816){\usebox{\plotpoint}}
\put(683,817){\usebox{\plotpoint}}
\put(684,818){\usebox{\plotpoint}}
\put(686,819){\usebox{\plotpoint}}
\put(687,820){\usebox{\plotpoint}}
\put(688,821){\usebox{\plotpoint}}
\put(690,822){\usebox{\plotpoint}}
\put(691,823){\usebox{\plotpoint}}
\put(692,824){\usebox{\plotpoint}}
\put(693,825){\usebox{\plotpoint}}
\put(695,826){\usebox{\plotpoint}}
\put(696,827){\usebox{\plotpoint}}
\put(697,828){\usebox{\plotpoint}}
\put(699,829){\usebox{\plotpoint}}
\put(700,830){\usebox{\plotpoint}}
\put(701,831){\usebox{\plotpoint}}
\put(703,832){\usebox{\plotpoint}}
\put(704,833){\usebox{\plotpoint}}
\put(705,834){\usebox{\plotpoint}}
\put(706,835){\usebox{\plotpoint}}
\put(708,836){\usebox{\plotpoint}}
\put(710,837){\usebox{\plotpoint}}
\put(711,838){\usebox{\plotpoint}}
\put(713,839){\usebox{\plotpoint}}
\put(715,840){\usebox{\plotpoint}}
\put(716,841){\usebox{\plotpoint}}
\put(718,842){\usebox{\plotpoint}}
\put(720,843){\usebox{\plotpoint}}
\put(721,844){\usebox{\plotpoint}}
\put(723,845){\usebox{\plotpoint}}
\put(725,846){\usebox{\plotpoint}}
\put(727,847){\usebox{\plotpoint}}
\put(729,848){\usebox{\plotpoint}}
\put(731,849){\usebox{\plotpoint}}
\put(732,850){\usebox{\plotpoint}}
\put(734,851){\usebox{\plotpoint}}
\put(736,852){\usebox{\plotpoint}}
\put(738,853){\usebox{\plotpoint}}
\put(740,854){\usebox{\plotpoint}}
\put(742,855){\usebox{\plotpoint}}
\put(744,856){\usebox{\plotpoint}}
\put(745,857){\usebox{\plotpoint}}
\put(748,858){\usebox{\plotpoint}}
\put(750,859){\usebox{\plotpoint}}
\put(752,860){\usebox{\plotpoint}}
\put(754,861){\usebox{\plotpoint}}
\put(756,862){\usebox{\plotpoint}}
\put(759,863){\usebox{\plotpoint}}
\put(761,864){\usebox{\plotpoint}}
\put(763,865){\usebox{\plotpoint}}
\put(765,866){\usebox{\plotpoint}}
\put(767,867){\usebox{\plotpoint}}
\put(769,868){\usebox{\plotpoint}}
\put(772,869){\usebox{\plotpoint}}
\put(774,870){\usebox{\plotpoint}}
\put(777,871){\usebox{\plotpoint}}
\put(779,872){\usebox{\plotpoint}}
\put(782,873){\usebox{\plotpoint}}
\put(784,874){\usebox{\plotpoint}}
\put(788,875){\usebox{\plotpoint}}
\put(791,876){\usebox{\plotpoint}}
\put(794,877){\usebox{\plotpoint}}
\put(798,878){\usebox{\plotpoint}}
\put(800,879){\usebox{\plotpoint}}
\put(803,880){\usebox{\plotpoint}}
\put(805,881){\usebox{\plotpoint}}
\put(808,882){\usebox{\plotpoint}}
\put(810,883){\usebox{\plotpoint}}
\put(814,884){\usebox{\plotpoint}}
\put(817,885){\usebox{\plotpoint}}
\put(820,886){\usebox{\plotpoint}}
\put(824,887){\usebox{\plotpoint}}
\put(827,888){\usebox{\plotpoint}}
\put(830,889){\usebox{\plotpoint}}
\put(833,890){\usebox{\plotpoint}}
\put(837,891){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(841,892){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(845,893){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(849,894){\usebox{\plotpoint}}
\put(853,895){\usebox{\plotpoint}}
\put(856,896){\usebox{\plotpoint}}
\put(859,897){\usebox{\plotpoint}}
\put(863,898){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(867,899){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(871,900){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(875,901){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(880,902){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(884,903){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(888,904){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(893,905){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(897,906){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(901,907){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(906,908){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(910,909){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(914,910){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(921,911){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(928,912){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(932,913){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(936,914){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(940,915){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(947,916){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(954,917){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(960,918){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(967,919){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(971,920){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(975,921){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(979,922){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(986,923){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(993,924){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(999,925){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1006,926){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1012,927){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1019,928){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1032,929){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1038,930){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1045,931){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1051,932){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1058,933){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1064,934){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1071,935){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1084,936){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1090,937){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1097,938){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1110,939){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1116,940){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1123,941){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1136,942){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1143,943){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1150,944){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1163,945){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1176,946){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1182,947){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1189,948){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1202,949){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1215,950){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1228,951){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1241,952){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1247,953){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1254,954){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1267,955){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1280,956){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1293,957){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1306,958){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1319,959){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1332,960){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1345,961){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1358,962){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1371,963){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1384,964){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1397,965){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1423,966){\rule[-0.500pt]{3.132pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1295,850){\makebox(0,0)[r]{$ \Gamma (H^{'+} \to c \bar s )$}}
%\put(1306,857){\makebox(0,0)[r]{csbar}}
\put(1328,850){\usebox{\plotpoint}}
\put(1365,850){\usebox{\plotpoint}}
\put(1394,850){\usebox{\plotpoint}}
\put(264,329){\usebox{\plotpoint}}
\put(264,329){\usebox{\plotpoint}}
\put(298,342){\usebox{\plotpoint}}
\put(334,353){\usebox{\plotpoint}}
\put(370,362){\usebox{\plotpoint}}
\put(407,371){\usebox{\plotpoint}}
\put(443,377){\usebox{\plotpoint}}
\put(480,383){\usebox{\plotpoint}}
\put(517,389){\usebox{\plotpoint}}
\put(554,394){\usebox{\plotpoint}}
\put(591,399){\usebox{\plotpoint}}
\put(628,402){\usebox{\plotpoint}}
\put(665,407){\usebox{\plotpoint}}
\put(702,411){\usebox{\plotpoint}}
\put(740,414){\usebox{\plotpoint}}
\put(777,417){\usebox{\plotpoint}}
\put(814,421){\usebox{\plotpoint}}
\put(851,424){\usebox{\plotpoint}}
\put(889,427){\usebox{\plotpoint}}
\put(926,429){\usebox{\plotpoint}}
\put(963,431){\usebox{\plotpoint}}
\put(1000,434){\usebox{\plotpoint}}
\put(1038,436){\usebox{\plotpoint}}
\put(1075,439){\usebox{\plotpoint}}
\put(1112,441){\usebox{\plotpoint}}
\put(1149,443){\usebox{\plotpoint}}
\put(1187,445){\usebox{\plotpoint}}
\put(1224,447){\usebox{\plotpoint}}
\put(1261,449){\usebox{\plotpoint}}
\put(1299,451){\usebox{\plotpoint}}
\put(1336,452){\usebox{\plotpoint}}
\put(1373,454){\usebox{\plotpoint}}
\put(1410,456){\usebox{\plotpoint}}
\put(1436,457){\usebox{\plotpoint}}
%\put(1306,812){\makebox(0,0)[r]{fourq}}
\put(1295,760){\makebox(0,0)[r]{$\Gamma (H^{'+} \to W^+ Z ) $ }}
\put(1328,760){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1295,715){\makebox(0,0)[r]{$\Gamma (H^{'+} \to W^{*+} Z^{*} \to $ four q)
}}
\put(1328,715){\usebox{\plotpoint}}
\put(1348,715){\usebox{\plotpoint}}
\put(1369,715){\usebox{\plotpoint}}
\put(1390,715){\usebox{\plotpoint}}
\put(1394,715){\usebox{\plotpoint}}
\put(400,158){\usebox{\plotpoint}}
\put(405,177){\usebox{\plotpoint}}
\put(411,197){\usebox{\plotpoint}}
\put(417,217){\usebox{\plotpoint}}
\put(423,237){\usebox{\plotpoint}}
\put(430,257){\usebox{\plotpoint}}
\put(437,276){\usebox{\plotpoint}}
\put(444,296){\usebox{\plotpoint}}
\put(452,315){\usebox{\plotpoint}}
\put(459,334){\usebox{\plotpoint}}
\put(468,353){\usebox{\plotpoint}}
\put(476,372){\usebox{\plotpoint}}
\put(485,391){\usebox{\plotpoint}}
\put(494,410){\usebox{\plotpoint}}
\put(503,428){\usebox{\plotpoint}}
\put(513,447){\usebox{\plotpoint}}
\put(522,465){\usebox{\plotpoint}}
\put(531,484){\usebox{\plotpoint}}
\put(540,503){\usebox{\plotpoint}}
\put(549,521){\usebox{\plotpoint}}
\put(557,541){\usebox{\plotpoint}}
\put(565,560){\usebox{\plotpoint}}
\put(570,580){\usebox{\plotpoint}}
\put(576,600){\usebox{\plotpoint}}
\put(580,620){\usebox{\plotpoint}}
\put(583,641){\usebox{\plotpoint}}
\put(587,661){\usebox{\plotpoint}}
\put(593,681){\usebox{\plotpoint}}
\put(601,700){\usebox{\plotpoint}}
\put(612,717){\usebox{\plotpoint}}
\put(627,732){\usebox{\plotpoint}}
\put(643,745){\usebox{\plotpoint}}
\put(660,756){\usebox{\plotpoint}}
\put(679,766){\usebox{\plotpoint}}
\put(697,775){\usebox{\plotpoint}}
\put(716,784){\usebox{\plotpoint}}
\put(735,792){\usebox{\plotpoint}}
\put(754,801){\usebox{\plotpoint}}
\put(773,808){\usebox{\plotpoint}}
\put(793,815){\usebox{\plotpoint}}
\put(813,822){\usebox{\plotpoint}}
\put(832,829){\usebox{\plotpoint}}
\put(852,835){\usebox{\plotpoint}}
\put(872,841){\usebox{\plotpoint}}
\put(892,847){\usebox{\plotpoint}}
\put(912,853){\usebox{\plotpoint}}
\put(932,858){\usebox{\plotpoint}}
\put(952,864){\usebox{\plotpoint}}
\put(972,869){\usebox{\plotpoint}}
\put(992,874){\usebox{\plotpoint}}
\put(1012,879){\usebox{\plotpoint}}
\put(1032,884){\usebox{\plotpoint}}
\put(1052,888){\usebox{\plotpoint}}
\put(1073,893){\usebox{\plotpoint}}
\put(1093,897){\usebox{\plotpoint}}
\put(1113,901){\usebox{\plotpoint}}
\put(1134,905){\usebox{\plotpoint}}
\put(1154,909){\usebox{\plotpoint}}
\put(1174,913){\usebox{\plotpoint}}
\put(1195,917){\usebox{\plotpoint}}
\put(1215,921){\usebox{\plotpoint}}
\put(1236,924){\usebox{\plotpoint}}
\put(1256,928){\usebox{\plotpoint}}
\put(1277,931){\usebox{\plotpoint}}
\put(1297,935){\usebox{\plotpoint}}
\put(1317,938){\usebox{\plotpoint}}
\put(1338,941){\usebox{\plotpoint}}
\put(1358,945){\usebox{\plotpoint}}
\put(1379,948){\usebox{\plotpoint}}
\put(1399,951){\usebox{\plotpoint}}
\put(1420,954){\usebox{\plotpoint}}
\put(1436,956){\usebox{\plotpoint}}
\begin{sideways}
\put(370,220){\makebox{$\Gamma (H^{'+} \to WZ (t \bar b , c \bar s))$ (GeV) }}
\end{sideways}
\end{picture}
